Reduced Order Isogeometric Analysis Approach for PDEs in Parametrized Domains

In this contribution, we coupled the isogeometric analysis to a reduced order modelling technique in order to provide a computationally efficient solution in parametric domains. In details, we adopt the free-form deformation method to obtain the parametric formulation of the domain and proper orthogonal decomposition with interpolation for the computational reduction of the model. This technique provides a real-time solution for any parameter by combining several solutions, in this case computed using isogeometric analysis on different geometrical configurations of the domain, properly mapped into a reference configuration. We underline that this reduced order model requires only the full-order solutions, making this approach non-intrusive. We present in this work the results of the application of this methodology to a heat conduction problem inside a deformable collector pipe.

==> err2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=.5\textwidth,
y label style={at={(axis description cs:0.05,.5)}},
xlabel={Number of snapshots},
ylabel={$^{\|u_N - u_\mathcal{N}\|_2}/_{\|u_\mathcal{N}\|_2}$},
grid=both,
xtick={0,20,...,100},
grid style={line width=.15pt, draw=gray!15},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=3,
xmajorgrids,
ymajorgrids,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
5	0.449911812990582 \\
6	0.404572636048381 \\
7	0.363565354303628 \\
8	0.328833911448645 \\
9	0.274111658012369 \\
10	0.275303205956197 \\
11	0.276461200673601 \\
12	0.276804858792392 \\
13	0.276600267598185 \\
14	0.275756217345335 \\
15	0.257414453942255 \\
16	0.265091075381544 \\
17	0.26739183371297 \\
18	0.282691324510097 \\
19	0.209120685819603 \\
20	0.184107197763977 \\
21	0.152381300865449 \\
22	0.150772587949068 \\
23	0.15078957318488 \\
24	0.150534762609592 \\
25	0.138767123676949 \\
26	0.140537815414081 \\
27	0.147094942052765 \\
28	0.175638452032969 \\
29	0.167829756827805 \\
30	0.0857648500584303 \\
31	0.0565382642369143 \\
32	0.0520817505827033 \\
33	0.0522421443849487 \\
34	0.0520490636586997 \\
35	0.044938171294647 \\
36	0.045809671672763 \\
37	0.0464785646480516 \\
38	0.0560582921852755 \\
39	0.0667114482249754 \\
40	0.0525602898280551 \\
41	0.0302429760154845 \\
42	0.0217401260999467 \\
43	0.0217912209070218 \\
44	0.0214273454426718 \\
45	0.01767590766636 \\
46	0.0181419879877821 \\
47	0.0184478351419256 \\
48	0.0192854129414914 \\
49	0.0191914949531096 \\
50	0.0361791286482636 \\
51	0.0228587000364364 \\
52	0.00740684797246844 \\
53	0.00719613713757957 \\
54	0.0073731621936017 \\
55	0.00515241725039741 \\
56	0.00542818436882333 \\
57	0.00539450060416036 \\
58	0.00612348925947792 \\
59	0.00606191385308752 \\
60	0.00608474720839682 \\
61	0.00544764611579682 \\
62	0.00483911329382644 \\
63	0.00483911329382652 \\
64	0.00486326806915602 \\
65	0.00364124583017574 \\
66	0.00376178482398796 \\
67	0.00359697997631541 \\
68	0.00409699655719558 \\
69	0.00391588083130021 \\
70	0.00421396093144618 \\
71	0.00359887475882415 \\
72	0.00337011134359315 \\
73	0.0033701113435934 \\
74	0.00331774332761992 \\
75	0.00255591281290352 \\
76	0.00291249159561868 \\
77	0.00262525414084856 \\
78	0.00292679779545679 \\
79	0.00291409019248178 \\
80	0.00299767625067969 \\
81	0.00254457397358195 \\
82	0.00261603140212479 \\
83	0.0026160314021248 \\
84	0.00258165013337853 \\
85	0.00207006955704989 \\
86	0.00199641682673304 \\
87	0.00162640118613441 \\
88	0.00162740975802553 \\
89	0.00158596644644046 \\
90	0.00167725070198238 \\
91	0.00163424984125568 \\
92	0.00159430527783545 \\
93	0.00139138631721693 \\
94	0.00109212976472893 \\
95	0.000953631122502567 \\
96	0.000922158744606224 \\
97	0.000890954003085628 \\
98	0.000657579532211881 \\
99	0.000739259797093588 \\
};
\nextgroupplot[
width=.5\textwidth,
xlabel={Number of modes},
grid=both,
xtick={0,5,...,20},
grid style={line width=.15pt, draw=gray!15},
major grid style={line width=.2pt,draw=gray!50},
minor tick num=4,
xmajorgrids,
ymajorgrids,
ymode=log
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
1	0.0408250625062223 \\
2	0.00767376866346784 \\
3	0.00151060212772228 \\
4	0.000962589774885566 \\
5	0.000754629013773978 \\
6	0.000745402923892498 \\
7	0.000739801704457556 \\
8	0.000739350534893891 \\
9	0.000739271179618598 \\
10	0.0007392594288499 \\
11	0.000739255570025353 \\
12	0.000739254355370234 \\
13	0.000739254667146183 \\
14	0.000739255034314937 \\
15	0.000739254954930179 \\
16	0.000739255097296065 \\
17	0.000739255481547788 \\
18	0.000739256820539752 \\
19	0.00073925731982177 \\
20	0.00073925785981931 \\
% 21	0.000739257969597488 \\
% 22	0.000739258169971128 \\
% 23	0.000739258143735587 \\
% 24	0.000739258472049015 \\
% 25	0.000739258481637297 \\
% 26	0.000739258099691113 \\
% 27	0.000739258351740459 \\
% 28	0.000739258528894354 \\
% 29	0.000739259243463135 \\
% 30	0.000739259270005282 \\
% 31	0.00073925917143983 \\
% 32	0.000739259050333004 \\
% 33	0.000739259167207141 \\
% 34	0.000739259183260942 \\
% 35	0.000739259152614353 \\
% 36	0.000739259182759495 \\
% 37	0.000739259284181261 \\
% 38	0.000739259353818898 \\
% 39	0.000739259491927752 \\
% 40	0.000739259451885458 \\
% 41	0.000739259555853236 \\
% 42	0.000739259583764033 \\
% 43	0.000739259609811087 \\
% 44	0.000739259680308348 \\
% 45	0.000739259667007268 \\
% 46	0.000739259689254762 \\
% 47	0.000739259654561717 \\
% 48	0.000739259700917173 \\
% 49	0.000739259719157759 \\
% 50	0.000739259701832072 \\
% 51	0.000739259714589924 \\
% 52	0.000739259714984131 \\
% 53	0.000739259731325917 \\
% 54	0.000739259732972605 \\
% 55	0.000739259729317147 \\
% 56	0.000739259736711698 \\
% 57	0.000739259743564599 \\
% 58	0.000739259755989236 \\
% 59	0.000739259766711705 \\
% 60	0.000739259764047853 \\
% 61	0.000739259766747391 \\
% 62	0.000739259766390841 \\
% 63	0.000739259769324461 \\
% 64	0.00073925977373324 \\
% 65	0.000739259774517236 \\
% 66	0.000739259772898872 \\
% 67	0.000739259777124773 \\
% 68	0.000739259780433471 \\
% 69	0.000739259780683077 \\
% 70	0.000739259780073373 \\
% 71	0.000739259779388656 \\
% 72	0.000739259786258854 \\
% 73	0.000739259786006434 \\
% 74	0.000739259786554984 \\
% 75	0.000739259789349708 \\
% 76	0.000739259789253887 \\
% 77	0.000739259788771476 \\
% 78	0.000739259787393078 \\
% 79	0.000739259784701635 \\
% 80	0.000739259786629299 \\
% 81	0.000739259786903641 \\
% 82	0.00073925978888512 \\
% 83	0.000739259788331886 \\
% 84	0.000739259792172032 \\
% 85	0.000739259793295626 \\
% 86	0.000739259793508408 \\
% 87	0.000739259795185625 \\
% 88	0.000739259795396618 \\
% 89	0.000739259795359606 \\
% 90	0.000739259795304138 \\
% 91	0.000739259795083838 \\
% 92	0.000739259797317511 \\
% 93	0.000739259797344983 \\
% 94	0.00073925979690698 \\
% 95	0.000739259797093625 \\
% 96	0.000739259797093624 \\
% 97	0.000739259797093625 \\
% 98	0.000739259797093625 \\
% 99	0.000739259797093625 \\
% 100	0.000739259797093588 \\
};
\end{groupplot}

\end{tikzpicture}


==> svd.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=.9\textwidth,
height=6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of singular values},
xmajorgrids,
xmin=-3.95, xmax=104.95,
y grid style={white!69.01960784313725!black},
ylabel={$^{\sigma}/_{\sigma_1}$},
ymajorgrids,
ymin=1e-10, ymax=6.31094614774382,
ymode=log
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}, forget plot]
table [row sep=\\]{%
1	1 \\
2	0.0266069367530292 \\
3	0.00666716538429062 \\
4	0.00113908028231995 \\
5	0.000335864770088419 \\
6	8.68272115017186e-05 \\
7	4.53996167540263e-05 \\
8	1.419148253871e-05 \\
9	4.49658464627143e-06 \\
10	1.96384699798989e-06 \\
11	8.16735651567433e-07 \\
12	7.63584910874785e-07 \\
13	3.89893143006576e-07 \\
14	3.80748534422903e-07 \\
15	3.6579809519233e-07 \\
16	3.42210618067721e-07 \\
17	3.32984150561027e-07 \\
18	3.10956501310746e-07 \\
19	2.98776137412508e-07 \\
20	2.91318922790681e-07 \\
21	2.77721126415208e-07 \\
22	2.72158122168289e-07 \\
23	2.51047366577065e-07 \\
24	2.43067808664668e-07 \\
25	2.33727597801655e-07 \\
26	2.23877746383615e-07 \\
27	2.19266568318497e-07 \\
28	2.07404269009445e-07 \\
29	2.06638489701005e-07 \\
30	1.97513559015695e-07 \\
31	1.79063048296703e-07 \\
32	1.73372520493746e-07 \\
33	1.59899313002149e-07 \\
34	1.57368732437147e-07 \\
35	1.48643838681325e-07 \\
36	1.42657150001697e-07 \\
37	1.30538726116392e-07 \\
38	1.25627587695671e-07 \\
39	1.19421181387196e-07 \\
40	1.11725896802637e-07 \\
41	1.08016379037939e-07 \\
42	1.01090425140451e-07 \\
43	9.59060006910493e-08 \\
44	9.0780255507734e-08 \\
45	8.5575047341473e-08 \\
46	7.7639211791146e-08 \\
47	7.27088491411874e-08 \\
48	6.61011299588072e-08 \\
49	6.23321177413113e-08 \\
50	5.69927936395169e-08 \\
51	5.33504968799277e-08 \\
52	4.93189839083773e-08 \\
53	4.62187898563934e-08 \\
54	4.2411665887978e-08 \\
55	4.01233304593882e-08 \\
56	3.7950602683685e-08 \\
57	3.66390771374674e-08 \\
58	3.61764693114182e-08 \\
59	3.58796491967991e-08 \\
60	3.38902214696685e-08 \\
61	3.29970745539525e-08 \\
62	3.23807189697768e-08 \\
63	3.1096374583961e-08 \\
64	3.00638165633751e-08 \\
65	2.90471901265689e-08 \\
66	2.82956978513251e-08 \\
67	2.72514897493412e-08 \\
68	2.64379298667225e-08 \\
69	2.54042536226255e-08 \\
70	2.46297199177595e-08 \\
71	2.40931728848093e-08 \\
72	2.27273629921691e-08 \\
73	2.21793360037435e-08 \\
74	2.13904904556511e-08 \\
75	2.07409603165971e-08 \\
76	2.038878547996e-08 \\
77	1.90538658472601e-08 \\
78	1.7597401875838e-08 \\
79	1.73790913301407e-08 \\
80	1.69140042732008e-08 \\
81	1.55497645010532e-08 \\
82	1.46541968352323e-08 \\
83	1.405142917304e-08 \\
84	1.27754023499016e-08 \\
85	1.16290912261983e-08 \\
86	1.04161084623439e-08 \\
87	9.49612772665097e-09 \\
88	9.0421848037042e-09 \\
89	7.58582007240351e-09 \\
90	7.19470766526503e-09 \\
91	6.58948956953866e-09 \\
92	6.30485915447778e-09 \\
93	5.17655258119779e-09 \\
94	4.70072100896797e-09 \\
95	3.82012752557664e-09 \\
% 96	9.9565874874648e-17 \\
% 97	9.9565874874648e-17 \\
% 98	9.9565874874648e-17 \\
% 99	9.9565874874648e-17 \\
% 100	9.9565874874648e-17 \\
};
\end{axis}

\end{tikzpicture}

